Pilot Distributions for Phase Noise Estimation in Electro-Optic Frequency Comb Systems

We explore the optimal pilot positioning for phase tracking in electro-optic frequency comb setups. We show that, in contrast to previous results for regular multichannel systems, allocating the first and the last channels for pilots is optimal given a fixed pilot overhead

==> Figures/BER/ber_vs_M.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\definecolor{EKS_wd}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{RAT}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{EKS_dp}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{MS}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{WDT}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{EKS_dist}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{EKS_dp_subopt}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{UBE_dp_opt}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{UBE_dp_subopt}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{awgn}{rgb}{0.92900,0,0.92}%
% \pgfplotscreateplotcyclelist{list1}{%
% {color=ML_Demod,mark=triangle*,line width=\LineWidth pt},
% {color=Mcma,mark=+,line width=\LineWidth pt},
% {color=LS,mark=x,line width=\LineWidth pt},
% {color=LS_DDLMS,mark=star,line width=\LineWidth pt},
% {color=LS_Czegledi,mark=o,line width=\LineWidth pt},
% {color=LS_SW_Kabsch,mark=square,line width=\LineWidth pt},
% {color=SW_LS,mark=diamond,line width=\LineWidth pt},
% }
\newcommand\w{6.2}
\newcommand\h{3.8}
\newcommand\LineWidth{1}
\begin{tikzpicture}

\begin{axis}[%
width=\w cm,
height=\h cm,
at={(0in,0in)},
scale only axis,
xmin=10,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize{ Number of Channels $L$}},
ymode=log,
ymin=0.0008,
ymax=0.03,
yminorticks=true,
xtick={20,40,60,80,100},
xticklabels={{$\text{20}$},{$\text{40}$},{$\text{60}$},{$\text{80}$},{$\text{100}$}},
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize{BER}},
ytick={0.001,0.01,0.1},
yticklabels={{$\text{10}^{\text{-3}}$},{$\text{10}^{\text{-2}}$},{$\text{10}^{\text{-1}}$}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={BER plots when OHp = 0.01},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style={dotted,white!70!black},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.0,1)}, anchor=north west,font=\scriptsize,legend cell align=left, align=left},
%legend style={at={(0.0,1)}, anchor=north west,font=\scriptsize, fill=none,legend cell align=left, align=left, draw=none},
]
\pgfplotsset{every tick label/.append style={font=\scriptsize},}
% \addplot [color=red,line width=\LineWidth pt]
%   table[row sep=crcr]{%
% 10	0.00228608973168298\\
% 20	0.00163596934139965\\
% 30	0.00144589189569289\\
% 40	0.00143374880404323\\
% 50	0.00145070574750661\\
% 60	0.00146948938450575\\
% 70	0.00153797862797789\\
% 80	0.00167216464411846\\
% 90	0.00181250018756562\\
% 100	0.00201170647218185\\
% };
% \addlegendentry{UBE MS $\mathcal{D}=\{1,M\}$}

% \addplot [color=blue,line width=\LineWidth pt]
%   table[row sep=crcr]{%
% 10	0.0418181352781097\\
% 20	0.00469482712136038\\
% 30	0.00263505305560197\\
% 40	0.00218649625256928\\
% 50	0.00201605989672615\\
% 60	0.00184398586879364\\
% 70	0.00177861458194817\\
% 80	0.00193481994410549\\
% 90	0.00208049151605916\\
% 100	0.00236562996422052\\
% };
% \addlegendentry{UBE MS $\mathcal{D}=\{1,2\}$}


%==============================================
% RAT D=2 ( pilot rate 1% and pilot rate 2%)
%==============================================
\addplot [color=MS,line width=\LineWidth pt, mark=triangle, mark options={solid, MS}]
  table[row sep=crcr]{%
11	0.00169727896653522\\
21	0.00144829016576803\\
31	0.00131716555590162\\
41	0.00131723061207243\\
51	0.00128072686419582\\
61	0.00127871183524639\\
71	0.00125206665176193\\
81	0.00123761928697218\\
91	0.00124460750327402\\
101	0.00123118712409116\\
};
\addlegendentry{\ac{RAT} $D =2$}
%\addlegendentry{\ac{RAT} $\mathcal{D}^{*}=\{1,M\}$}

% \addplot [color=MS,line width=\LineWidth pt,dashed, mark=triangle, mark options={solid, MS}]
%   table[row sep=crcr]{%
% 10	0.00141936458180275\\
% 20	0.00129045248828763\\
% 30	0.00122361189139854\\
% 40	0.00120459191051662\\
% 50	0.00121022908358791\\
% 60	0.00112094002991362\\
% 70	0.00115319660216608\\
% 80	0.00112987521929102\\
% 90	0.00115053910047482\\
% 100	0.00119565037842019\\
% };
% \addlegendentry{\ac{RAT} $D =2$}
%==============================================
% RAT D=3 ( pilot rate 1% and pilot rate 2%)
%==============================================
%  \addplot [color=MS,line width=\LineWidth pt,dashed, mark=otimes*, mark options={solid,ForestGreen}]
%   table[row sep=crcr]{%
% 10	0.00167606380220696\\
% 20	0.00146125289304504\\
% 30	0.00137068214921345\\
% 40	0.00132913105877473\\
% 50	0.00131535030640208\\
% 60	0.00128209135993062\\
% 70	0.00131114764265004\\
% 80	0.00125600126323352\\
% 90	0.00126012163075949\\
% 100	0.0012521076865513\\
% };
% \addlegendentry{\ac{RAT} $D =3$}
%\addlegendentry{\ac{RAT} $\mathcal{D}^{*}=\{1,2,M\}$}

%==============================================
% RAT D=L+1/2 ( pilot rate 1% and pilot rate 2%)
%==============================================
%------ Pilot rate 1%
\addplot [color=MS,line width=\LineWidth pt, mark=o, mark options={solid, ForestGreen}]
  table[row sep=crcr]{%
11	0.0022\\
21	0.0022\\
31	0.0022\\
41	0.0024\\
51	0.0024\\
61	0.0024\\
71	0.0024\\
81	0.0025\\
91	0.0027\\
101	0.0031\\
};
\addlegendentry{\ac{RAT} $D = (L+1)/2 $}
%\addlegendentry{\ac{RAT} $\mathcal{D}^{*}=\{1,2,\dots,\lfloor M/2\rfloor\}$}
%------ Pilot rate 2%
% \addplot [color=MS,line width=\LineWidth pt, dashed, mark=o, mark options={solid, ForestGreen}]
%   table[row sep=crcr]{%
% 10	0.00150134522436846\\
% 20	0.0015123995333381\\
% 30	0.0014915947569696\\
% 40	0.00154318153216124\\
% 50	0.00164565264922382\\
% 60	0.001568155868134\\
% 70	0.001622469554836\\
% 80	0.00171270315574667\\
% 90	0.00177991562001474\\
% 100	0.00186235211233389\\
% };
% \addlegendentry{\ac{RAT} $D = (L+1)/2 $}
%==============================================
% RAT D=L ( pilot rate 1% and pilot rate 2%)
%==============================================
% Pilot rate 1%
\addplot [color=MS,line width=\LineWidth pt, mark=asterisk, mark options={solid, Red}]
  table[row sep=crcr]{%
11	0.0033\\
21	0.0033\\
31	0.00335\\
41	0.0034\\
51	0.0035\\
61	0.0039\\
71	0.0048\\
81	0.0050\\
91	0.0062\\
101	0.0064\\
};
\addlegendentry{\ac{RAT} $D =L$}
%\addlegendentry{\ac{RAT} $\mathcal{D}=\{1,2,\dots,M\}$}
%---- Pilot rate 2%
% \addplot [color=MS,line width=\LineWidth pt,dashed, mark=asterisk, mark options={solid, Red}]
%   table[row sep=crcr]{%
% 10	0.00191292517006803\\
% 20	0.0020108843537415\\
% 30	0.00203185941043084\\
% 40	0.00204345238095238\\
% 50	0.0020131195335277\\
% 60	0.00245221898283123\\
% 70	0.00228585311675691\\
% 80	0.00251123663751215\\
% 90	0.00270678112514847\\
% 100	0.00292298347910593\\
% };
% \addlegendentry{\ac{RAT} $D =L$}
%==============================================
% WDT ( pilot rate 1% and pilot rate 2%)
%==============================================
% ------- Pilot Rate 1%
\addplot [color=WDT,line width=\LineWidth pt,densely dashed, mark=square, mark options={solid, WDT}]
  table[row sep=crcr]{%
11	0.00163869074434337\\
21	0.00153953274297429\\
31	0.0014764873241861\\
41	0.00144731319229646\\
51	0.0015686329109784\\
61	0.00154618750993603\\
71	0.00185722260519029\\
81	0.00262048158279981\\
91	0.00648837218011124\\
101	0.129292015522554\\
};
\addlegendentry{\ac{WDT}}
%-------- Pilot Rate 2%
% \addplot [color=WDT,line width=\LineWidth pt,densely dashed, mark=square, mark options={solid, WDT}]
%   table[row sep=crcr]{%
% 10	0.00144725232937898\\
% 20	0.00128527409893209\\
% 30	0.00123434312922937\\
% 40	0.00127228224666276\\
% 50	0.00137201002383527\\
% 60	0.00157644953061588\\
% 70	0.0019355412994831\\
% 80	0.00280912250630862\\
% 90	0.00835996141803177\\
% 100	0.0152003297268259\\
% };
% \addlegendentry{\ac{WDT} $\alpha_{\mr{p}}$}
%==============================================
% AWGN 
%==============================================
% \addplot [color=ForestGreen,solid,line width=\LineWidth pt]
%   table[row sep=crcr]{%
% 10	0.00101909522857689\\
% 20	0.00101909522857689\\
% 30	0.00101909522857689\\
% 40	0.00101909522857689\\
% 50	0.00101909522857689\\
% 60	0.00101909522857689\\
% 70	0.00101909522857689\\
% 80	0.00101909522857689\\
% 90	0.00101909522857689\\
% 100	0.00101909522857689\\
% };
% \addlegendentry{AWGN}

\end{axis}

\begin{axis}[%
width=\w cm,
height=\h cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/BER/ber_vs_deltar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{EKS_wd}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{RAT}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{EKS_dp}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{MS}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{WDT}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{EKS_dist}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{EKS_dp_subopt}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{UBE_dp_opt}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{UBE_dp_subopt}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{awgn}{rgb}{0.92900,0,0.92}%
% \pgfplotscreateplotcyclelist{list1}{%
% {color=ML_Demod,mark=triangle*,line width=\LineWidth pt},
% {color=Mcma,mark=+,line width=\LineWidth pt},
% {color=LS,mark=x,line width=\LineWidth pt},
% {color=LS_DDLMS,mark=star,line width=\LineWidth pt},
% {color=LS_Czegledi,mark=o,line width=\LineWidth pt},
% {color=LS_SW_Kabsch,mark=square,line width=\LineWidth pt},
% {color=SW_LS,mark=diamond,line width=\LineWidth pt},
% }
\newcommand\w{6.2}
\newcommand\h{3.8}
\newcommand\LineWidth{1}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\w cm,
height=\h cm,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=5e-11,
xmax=2e-06,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize{$\Delta\nu^{\mathrm{r}}T_\mathrm{s}$}},
ymode=log,
ymin=0.0009,
ymax=0.044,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize{BER}},
ytick={0.001,0.01,0.1},
yticklabels={{$\text{10}^{\text{-3}}$},{$\text{10}^{\text{-2}}$},{$\text{10}^{\text{-1}}$}},
xtick={1e-11,1e-10,1e-9,1e-8,1e-7,1e-6,1e-5},
xticklabels={{$\text{10}^{\text{-11}}$},{$\text{10}^{\text{-10}}$},{$\text{10}^{\text{-9}}$},{$\text{10}^{\text{-8}}$},{$\text{10}^{\text{-7}}$},{$\text{10}^{\text{-6}}$},{$\text{10}^{\text{-5}}$}},
xtick style={font=\scriptsize},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={BER plots when OHp = 0.02},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style={dotted,white!70!black},
legend style={at={(0.0,1)}, anchor=north west,font=\scriptsize,legend cell align=left, align=left},
% legend style={at={(0.0,.99)}, anchor=north west,font=\scriptsize, fill=none,legend cell align=left, align=left, draw=none},
]
% \addplot [color=red]
%   table[row sep=crcr]{%
% 5e-11	0.00134882587076013\\
% 5e-10	0.00135101749422484\\
% 1e-09	0.00136170200301222\\
% 2.5e-09	0.00134464815514435\\
% 5e-09	0.0013533461205063\\
% 1e-08	0.00133595056854807\\
% 2.5e-08	0.00134375783360385\\
% 5e-08	0.00134170326058025\\
% 2.5e-07	0.00134423723701704\\
% 5e-07	0.00132006304172849\\
% 2.5e-06	0.00133752569394152\\
% 5e-06	0.00133951173931657\\
% };
% \addlegendentry{UBE Dense Sparse (1\&50), L = 40}

% \addplot [color=blue]
%   table[row sep=crcr]{%
% 5e-11	0.123058817353609\\
% 5e-10	0.11950762975388\\
% 1e-09	0.115851291394086\\
% 2.5e-09	0.121017030161938\\
% 5e-09	0.118493763089294\\
% 1e-08	0.117580265751351\\
% 2.5e-08	0.116094966844422\\
% 5e-08	0.118993686731181\\
% 2.5e-07	0.129286443633235\\
% 5e-07	0.13091716567872\\
% 2.5e-06	0.117207102183208\\
% 5e-06	0.118420161439858\\
% };
%\addlegendentry{UBE Dense Sparse (1\&2), L = 40}

\pgfplotsset{every tick label/.append style={font=\scriptsize},}

\addplot [color=MS,line width=\LineWidth pt, mark=triangle, mark options={solid, MS}]
  table[row sep=crcr]{%
5e-11	0.00115600920726133\\
5e-10	0.00117539506334073\\
1e-09	0.00119137989203779\\
2.5e-09	0.00116383157024074\\
5e-09	0.00117131383048191\\
1e-08	0.00122300944669366\\
2.5e-08	0.00124613643289365\\
5e-08	0.00131925852161421\\
2.5e-07	0.00149747235644944\\
5e-07	0.00180934656741108\\
2.5e-06	0.00443936104218362\\
5e-06	0.00807063797832049\\
};
\addlegendentry{\ac{RAT} $D =2$}
%\addlegendentry{\ac{RAT} $\mathcal{D} =\{1,50\}$}

%  \addplot [color=MS,line width=\LineWidth pt,densely dashed, mark=triangle, mark options={solid, MS}]
%   table[row sep=crcr]{%
% 5e-11	0.00133422304209656\\
% 5e-10	0.00400743056462496\\
% 1e-09	0.0115019345043751\\
% 2.5e-09	0.0131113006617039\\
% 5e-09	0.0143384430368726\\
% 1e-08	0.0149982314657612\\
% 2.5e-08	0.0162515671934178\\
% 5e-08	0.0206562840102738\\
% 2.5e-07	0.0211237810717862\\
% 5e-07	0.021580539049236\\
% 2.5e-06	0.0171234926646641\\
% 5e-06	0.0178655968394933\\
% };
% \addlegendentry{\ac{RAT} $\mathcal{D} =\{1,2\}$}
\addplot [color=MS,line width=\LineWidth pt, mark=o, mark options={solid, ForestGreen}]
table[row sep=crcr]{%
5e-11	0.0019\\
5e-10	0.0020\\
1e-09	0.0021\\
2.5e-09	0.0022\\
5e-09	 0.0026\\
1e-08	 0.0034\\
2.5e-08	 0.0054\\
5e-08	0.0065\\
2.5e-07	0.0170\\
5e-07	0.0265\\
2.5e-06	0.0587\\
5e-06	0.0726\\
};
\addlegendentry{\ac{RAT} $D =(L+1)/2$}
%\addlegendentry{\ac{RAT} $\mathcal{D}=\{1,2,\dots,25\}$}
% \addplot [color=EKS_wd,line width=\LineWidth pt, mark=asterisk, mark options={solid, EKS_wd}]
%   table[row sep=crcr]{%
% 5e-11	0.00187414965986395\\
% 5e-10	0.00179625850340136\\
% 1e-09	0.00184183673469388\\
% 2.5e-09	0.0021343537414966\\
% 5e-09	0.00226836734693878\\
% 1e-08	0.0025843537414966\\
% 2.5e-08	0.00339285714285714\\
% 5e-08	0.0051343537414966\\
% 2.5e-07	0.0170785714285714\\
% 5e-07	0.026591156462585\\
% 2.5e-06	0.0587969387755102\\
% 5e-06	0.0726085034013605\\
% };
% \addlegendentry{\ac{RAT} $\mathcal{D}=\{1,2,\dots,M\}$}
\addplot [color=MS,line width=\LineWidth pt, mark=asterisk, mark options={solid, Red}]
  table[row sep=crcr]{%
5e-11	0.0034\\
5e-10	0.0036\\
1e-09	0.0037\\
2.5e-09	 0.0039\\
5e-09	0.0050\\
1e-08	0.0055\\
2.5e-08	0.0069\\
5e-08	 0.0100\\
2.5e-07	0.0220785714285714\\
5e-07	0.032591156462585\\
2.5e-06	0.0627969387755102\\
5e-06	0.0926085034013605\\
};
\addlegendentry{\ac{RAT} $D =L$}
%\addlegendentry{\ac{RAT} $\mathcal{D}=\{1,2,\dots,M\}$}
  
\addplot [color=WDT,line width=\LineWidth pt,densely dashed, mark=square, mark options={solid, WDT}]
  table[row sep=crcr]{%
5e-11	0.00121994603260762\\
5e-10	0.00122810848166884\\
1e-09	0.00126960093106336\\
2.5e-09	0.00127470246172662\\
5e-09	0.00137163154432856\\
1e-08	0.00152399726013793\\
2.5e-08	0.00199707920364426\\
5e-08	0.00398123452960826\\
2.5e-07	0.00823727151094414\\
5e-07	0.010035050916677\\
2.5e-06	0.0182311700802709\\
5e-06	0.0185651502876923\\
};
\addlegendentry{\ac{WDT}}

% \addplot [color=black,densely dotted,line width=\LineWidth pt]
%   table[row sep=crcr]{%
% 5e-11	0.00101909522857689\\
% 5e-10	0.00101909522857689\\
% 1e-09	0.00101909522857689\\
% 2.5e-09	0.00101909522857689\\
% 5e-09	0.00101909522857689\\
% 1e-08	0.00101909522857689\\
% 2.5e-08	0.00101909522857689\\
% 5e-08	0.00101909522857689\\
% 2.5e-07	0.00101909522857689\\
% 5e-07	0.00101909522857689\\
% 2.5e-06	0.00101909522857689\\
% 5e-06	0.00101909522857689\\
% };
% \addlegendentry{AWGN}

\end{axis}
\end{tikzpicture}%

==> Figures/BER/err_vs_D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\newcommand\w{6.5}
\newcommand\h{2.4}
\newcommand\LineWidth{1}
\begin{tikzpicture}

\begin{axis}[%
width=\w cm,
height=\h cm,
at={(0 cm,0cm)},
scale only axis,
%bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
% xticklabels={{$\textcolor{white}{0}$ $-3,3$},{$-3,2$},{$-2,3$},{$-2,2$},{$-3,1$},{$-1,3$},{$-1,2$},{$-2,1$},{$-3, 0$},{$0,3$},{$-1, 1$},{$0,2$},{$-2,0$},{$1,3$},{$-3,-1$},{$-1,0$},{$0,1$},{$1, 2$},{$-2,-1$},{$-3, -2$},{$2,3$}},
xticklabels={{\textcolor{white}{000} $\shortminus$3, ~3},{$\shortminus$3, ~2},{$\shortminus$2, ~3},{$\shortminus$2, ~2},{$\shortminus$3, ~1},{$\shortminus$1, ~3},{$\shortminus$1, ~2},{$\shortminus$2, ~1},{$\shortminus$3, ~0},{~0, ~3},{$\shortminus$1, ~1},{~0, ~2},{$\shortminus$2, ~0},{~1, ~3},{$\shortminus$3,$\shortminus$1},{$\shortminus1$, ~0},{~0, ~1},{~1, ~2},{$\shortminus$2,$\shortminus$1},{$\shortminus$3,$\shortminus$2},{~2, ~3}},
xticklabel style={rotate=90},
ymin=0,
ymax=3.5e-4,
ylabel style={font=\color{white!15!black}},
%ylabel={ \scriptsize{Relative Estimation Error}}, 
ylabel={ \small{$\mathcal{E}^{\mathcal{D}}$}}, 
%xlabel={ \scriptsize{Reference Channels Positions}}, 
%xlabel={ \scriptsize{Selected Reference Channels i.e., \scriptsize{$\mathcal{D}$}}}, 
%(i.e., the set i.e.,$\mathcal{D}$})}, %$\mathbb{E}\left[\norm{\vec{\Deltab}_k-\hat{\vec{\Deltab}}_k}^2\right]$}},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style={dotted,white!70!black},
%title={Data Channels Estimation Error (sorted)\\[1ex]Best channels are:\\[1ex]1  7},
legend style={at={(0.05,0.88)},legend cell align=left,font=\tiny, anchor=north west, align=left, draw=white!15!black}
]
\pgfplotsset{every tick label/.append style={font=\tiny},}
% \addplot[ybar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% % 2	0.763896773710635\\
% % 3	0.763896773710635\\
% % 4	0.765770608839916\\
% % 5	0.767234542534667\\
% % 6	0.767234542534667\\
% % 7	0.770975706421251\\
% % 8	0.770975706421251\\
% % 9	0.776180804002586\\
% % 10	0.776180804002586\\
% % 11	0.783337813176922\\
% % 12	0.789193547955925\\
% % 13	0.789193547955925\\
% % 14	0.806760752292931\\
% % 15	0.806760752292931\\
% % 16	0.859462365303949\\
% % 17	0.859462365303949\\
% % 18	0.906308243535966\\
% % 19	0.906308243535966\\
% 20	1\\
% 21	1\\
% };

\addplot[ybar, bar width=0.8, fill=red,pattern={crosshatch},pattern color = red , draw=black, area legend] table[row sep=crcr] {%
%1	0.39323205922057\\
1	0.000111802048232764\\
};\addlegendentry{$\mathcal{D}^{*}$= \{$\shortminus$3, 3\}}
\addplot[ybar, bar width=0.8, fill=green, draw=black, area legend] table[row sep=crcr] {%
% 2	0.405414475719723\\
% 3	0.408063282385793\\
2	0.00011479483183634\\
3	0.000115081063993194\\
};
\addplot[ybar, bar width=0.8,pattern=north east lines,pattern color = teal, draw=black, area legend] table[row sep=crcr] {%
%4	0.420488931759858\\
4	0.000118230607430698\\
};
\addplot[ybar, bar width=0.8, fill=blue, draw=black, area legend] table[row sep=crcr] {%
% 5	0.429023308893611\\
% 6	0.429109907669148\\
5	0.00012181049760813\\
6	0.00012251216209854\\
};
\addplot[ybar, bar width=0.8, fill=cyan, draw=black, area legend] table[row sep=crcr] {%
% 7	0.443388132788123\\
% 8	0.446332227618229\\
7	0.000126108320923926\\
8	0.000126184732255236\\
};
\addplot[ybar, bar width=0.8, fill=Apricot, draw=black, area legend] table[row sep=crcr] {%
% 9	0.481447185153233\\
% 10	0.48303046183354\\
9	0.000135754835874784\\
10	0.000136537602895532\\
};
% \addplot[ybar, bar width=0.8, fill=magenta, draw=black, area legend] table[row sep=crcr] {%

% };
\addplot[ybar, bar width=0.8,pattern=north west lines,pattern color = black, draw=black, area legend] table[row sep=crcr] {%
%11	0.485604109502795\\
11	0.000137760882002503\\
};
\addplot[ybar, bar width=0.8, fill=Aquamarine, draw=black, area legend] table[row sep=crcr] {%
% 12	0.516750912951891\\
% 13	0.521300016951144\\
12	0.0001455187849807\\
13	0.000145864315340056\\
};
\addplot[ybar, bar width=0.8, fill=DarkOrchid, draw=black, area legend] table[row sep=crcr] {%
% 14	0.599454652318706\\
% 15	0.601908840407478\\
14	0.000170653769706147\\
15	0.000172676529035657\\
};
\addplot[ybar, bar width=0.8, fill=brown, draw=black, area legend] table[row sep=crcr] {%
% 16	0.648164058708964\\
% 17	0.650507500552552\\
16	0.000178947049518056\\
17	0.000181456450993911\\
};
\addplot[ybar, bar width=0.8, fill=teal, draw=black, area legend] table[row sep=crcr] {%
% 18	0.765313934500665\\
% 19	0.780697701513256\\
18	0.000217679006506936\\
19	0.000221664229818473\\
};
\addplot[ybar, bar width=0.8, fill=lightgray, draw=black, area legend] table[row sep=crcr] {%
% 20	0.987686207943071\\
% 21	1\\
20	0.000279714009779041\\
21	0.000286957462866202\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/BER/err_vs_D_three.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\newcommand\w{6.5}
\newcommand\h{2.5}
\newcommand\LineWidth{1}
\newcommand\BarWidth{.9}
\begin{tikzpicture}

\begin{axis}[%
width=\w cm,
height=\h cm,
at={(0 cm,0cm)},
scale only axis,
%bar shift auto,
xmin=-0.2,
xmax=36.2,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35},
% xticklabels={{\{-3, -2, ~3\}},{\{~3,  ~2,  -3\}},{\{-3,  -1,  ~3\}},{\{~3,  ~1,  -3\}},{\{-3,  ~0,  ~3\}},{\{-3,  ~1,  ~2\}},{\{-2,  -1,  ~3\}},{\{-3,  ~0,  ~2\}},{\{-2,  ~0,  ~3\}},{\{-3,  -1,  ~2\}},{\{-2,  ~1,  ~3\}},{\{-2,  ~2,  ~3\}},{\{-3,  -2,  ~2\}},{\{-2,  -1,  ~2\}},{\{~2,  ~1,  -2\}},{\{-3,  ~0,  ~1\}},{\{-1,  ~0,  ~3\}},{\{-2,  ~0,  ~2\}},{\{-3,  -1,  ~1\}},{\{-1,  ~1,  ~3\}},{\{-1,  ~2,  ~3\}},{\{-3,  -2,  ~1\}},{\{-2,  ~0,  ~1\}},{\{-1,  ~0,  ~2\}},{\{-2,  -1,  ~1\}},{\{-1,  ~1,  ~2\}},{\{-3,  -1,  ~0\}},{\{~0,  ~1,  ~3\}},{\{~0,  ~2,  ~3\}},{\{-3,  -2,  ~0\}},{\{-1,  ~0,  ~1\}},{\{~0,  ~1,  ~2\}},{\{-2,  -1,  ~0\}},{\{~1,  ~2,  ~3\}},{\{-3,  -2,  -1\}}},
xticklabels={{$\shortminus$3,$\shortminus$2, ~3},{~3, ~2,$\shortminus$3},{$\shortminus$3,$\shortminus$1,  ~3},{3, ~1,$\shortminus$3},{$\shortminus$3, ~0,  ~3},{$\shortminus$3,  ~1,  ~2},{$\shortminus$2,$\shortminus$1, ~3},{$\shortminus$3, ~0, ~2},{$\shortminus$2, ~0, ~3},{$\shortminus$3,$\shortminus$1,  ~2},{$\shortminus$2, ~1, ~3},{$\shortminus$2,  ~2,  ~3},{$\shortminus$3,  $\shortminus$2, ~2},{$\shortminus$2,  $\shortminus$1, ~2},{2, ~1,$\shortminus$2},{$\shortminus$3, ~0, ~1},{$\shortminus$1, ~0, ~3},{$\shortminus$2, ~0, ~2},{$\shortminus$3,$\shortminus$1, ~1},{$\shortminus$1, ~1, ~3},{$\shortminus$1, ~2, ~3},{$\shortminus$3,$\shortminus$2, ~1},{$\shortminus$2, ~0, ~1},{$\shortminus$1, ~0, ~2},{$\shortminus$2,$\shortminus$1, ~1},{$\shortminus$-1, ~1, ~2},{$\shortminus$3,$\shortminus$1, ~0},{0, ~1, ~3},{0, ~2, ~3},{$\shortminus$3,$\shortminus$2, ~0},{$\shortminus$1, ~0, ~1},{0,  ~1, ~2},{$\shortminus$2,$\shortminus$1, ~0},{1,  ~2,  ~3},{$\shortminus$3,$\shortminus$2,$\shortminus$1}},
xticklabel style={rotate=90},
ymin=0,
ymax=3.5e-4,
ylabel style={font=\color{white!15!black}},
%ylabel={ \scriptsize{Relative Estimation Error}}, 
ylabel={ \small{$\mathcal{E}^{\mathcal{D}}$}}, 
%xlabel={ \scriptsize{Reference Channels Positions}}, 
%xlabel={ \scriptsize{Selected Reference Channels i.e., \scriptsize{$\mathcal{D}$}}}, 
%(i.e., the set i.e.,$\mathcal{D}$})}, %$\mathbb{E}\left[\norm{\vec{\Deltab}_k-\hat{\vec{\Deltab}}_k}^2\right]$}},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style={dotted,white!70!black},
%title={Data Channels Estimation Error (sorted)\\[1ex]Best channels are:\\[1ex]1  7},
legend style={at={(0.05,.88)},legend cell align=left,font=\tiny, anchor=north west, align=left, draw=white!15!black}
]
\pgfplotsset{every tick label/.append style={font=\tiny},}
% \addplot[ybar, bar width=\BarWidth, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% % 2	0.763896773710635\\
% % 3	0.763896773710635\\
% % 4	0.765770608839916\\
% % 5	0.767234542534667\\
% % 6	0.767234542534667\\
% % 7	0.770975706421251\\
% % 8	0.770975706421251\\
% % 9	0.776180804002586\\
% % 10	0.776180804002586\\
% % 11	0.783337813176922\\
% % 12	0.789193547955925\\
% % 13	0.789193547955925\\
% % 14	0.806760752292931\\
% % 15	0.806760752292931\\
% % 16	0.859462365303949\\
% % 17	0.859462365303949\\
% % 18	0.906308243535966\\
% % 19	0.906308243535966\\
% 20	1\\
% 21	1\\
% };

\addplot[ybar, bar width=\BarWidth, fill=red, draw=black, area legend] table[row sep=crcr] {%
% 1	0.443863667273709\\
% 2	0.446104344473339\\
1	0.000164322883291079\\
2	0.000164504688879523\\
};\addlegendentry{$\mathcal{D}^{*}$ = \{$\shortminus$3, $\shortminus$2, ~3\}\\$\mathcal{D}^{*}$ = \{$\shortminus$3, ~\,\,2, ~3\}}
\addplot[ybar, bar width=\BarWidth, fill=green, draw=black, area legend] table[row sep=crcr] {%
% 3	0.447100832349614\\
% 4	0.447483930328855\\
3	0.000165640906920033\\
4	0.000165926456966682\\
};
\addplot[ybar, bar width=\BarWidth,pattern=north east lines,pattern color = teal, draw=black, area legend] table[row sep=crcr] {%
% 5	0.450004136253428
5	0.000166296116276321\\
};
\addplot[ybar, bar width=\BarWidth, fill=blue, draw=black, area legend] table[row sep=crcr] {%
% 6	0.470540842318661\\
% 7	0.470625671116882\\
6	0.000167644884050952\\
7	0.000167937848039011\\
};
\addplot[ybar, bar width=\BarWidth, fill=cyan, draw=black, area legend] 
table[row sep=crcr] {%
% 8	0.482230719029035\\
% 9	0.483538081688075\\
8	0.000169022316444881\\
9	0.000169753485452597\\
};
%\addplot[ybar, bar width=\BarWidth,pattern=north west lines,pattern color = black, draw=black, area legend] 
\addplot[ybar, bar width=\BarWidth, fill=Apricot, draw=black, area legend] 
table[row sep=crcr]{%
% 10	0.486903761193809\\
% 11	0.489022427287959\\
10	0.000171595327037513\\
11	0.000171904218791721\\
};
\addplot[ybar, bar width=\BarWidth, fill=Aquamarine, draw=black, area legend] table[row sep=crcr] {%
% 12	0.489336017044462\\
% 13	0.489616583400761\\
12	0.000172050153289215\\
13	0.000172761322922855\\
};
% \addplot[ybar, bar width=\BarWidth, fill=magenta, draw=black, area legend] table[row sep=crcr] {%
% };
% \addplot[ybar, bar width=\BarWidth,pattern=north west lines,pattern color = black, draw=black, area legend] table[row sep=crcr] {%
% 11	0.485604109502795\\
% };
\addplot[ybar, bar width=\BarWidth, fill=DarkOrchid, draw=black, area legend] table[row sep=crcr] {%
% 14	0.521497592410014\\
% 15	0.522831578601859\\
14	0.000175315430144664\\
15	0.000175459369789579\\
};
\addplot[ybar, bar width=\BarWidth, fill=brown, draw=black, area legend] table[row sep=crcr] {%
% 16	0.527602178563555\\
% 17	0.527911796681793\\
16	0.000175821783086748\\
17	0.000176861849993283\\
};
\addplot[ybar, bar width=\BarWidth,pattern=north west lines,pattern color = Sepia, draw=black, area legend]
table[row sep=crcr] {%
% 18	0.529499948695762\\
18	0.000177650160936427\\
};
\addplot[ybar, bar width=\BarWidth, fill=teal, draw=black, area legend] table[row sep=crcr] {%
% 19	0.550560546466557\\
% 20	0.550903106221049\\
19	0.000182365621610334\\
20	0.000183369212904957\\
};
\addplot[ybar, bar width=\BarWidth, fill=SpringGreen, draw=black, area legend] table[row sep=crcr] {%
% 21	0.557629283006131\\
% 22	0.559954768585706\\
21	0.000185123564344869\\
22	0.000186554634267802\\
};
\addplot[ybar, bar width=\BarWidth, fill=Thistle, draw=black, area legend] table[row sep=crcr] {%
% 23	0.60154347156902\\
% 24	0.601929933418891\\
23	0.00018671152735695\\
24	0.000187431194850973\\
};
\addplot[ybar, bar width=\BarWidth,fill=TealBlue,  draw=black, draw=black, area legend] table[row sep=crcr] {%
% 25	0.612219923725159\\
% 26	0.613663719151714\\
25	0.000190058473867961\\
26	0.000190103884932092\\
};
\addplot[ybar, bar width=\BarWidth, fill=BrickRed, draw=black, area legend] table[row sep=crcr] {%
% 27	0.663206770633668\\
% 28	0.663815499467842\\
27	0.000202188276105901\\
28	0.000202751151294429\\
};
\addplot[ybar, bar width=\BarWidth, fill=Yellow, draw=black, area legend] table[row sep=crcr] {%
% 29	0.698861384004267\\
% 30	0.699848450814228\\
% 29	0.000119608226849234\\
% 30	0.000120132298758792\\
29	0.000208908970946528\\
30	0.000210336390932605\\
};
\addplot[ybar, bar width=\BarWidth,pattern=crosshatch dots,pattern color = Sepia, draw=black, area legend] table[row sep=crcr] {%
%31	0.749940191308946\\
% 31	0.0001205955786012\\
31	0.000211890124372412\\
};
\addplot[ybar, bar width=\BarWidth, fill=ForestGreen, draw=black, area legend] table[row sep=crcr] {%
% 32	0.821643325924299\\
% 33	0.825114787304949\\
32	0.000222779063820077\\
33	0.000224867860054226\\
};
\addplot[ybar, bar width=\BarWidth, fill=lightgray, draw=black, area legend] table[row sep=crcr] {%
% 34	0.998517307380349\\
% 35	1
34	0.000267556775583661\\
35	0.000267895027555368\\
};
\end{axis}
\end{tikzpicture}%
